Quaffure: Real-Time Quasi-Static Neural Hair Simulation

Realistic hair motion is crucial for high-quality avatars, but it is often limited by the computational resources available for real-time applications. To address this challenge, we propose a novel neural approach to predict physically plausible hair deformations that generalizes to various body poses, shapes, and hairstyles. Our model is trained using a self-supervised loss, eliminating the need for expensive data generation and storage. We demonstrate our method's effectiveness through numerous results across a wide range of pose and shape variations, showcasing its robust generalization capabilities and temporally smooth results. Our approach is highly suitable for real-time applications with an inference time of only a few milliseconds on consumer hardware and its ability to scale to predicting the drape of 1000 grooms in 0.3 seconds. Please see our project page here following https://tuurstuyck.github.io/quaffure/quaffure.html

==> Files/performancePlot.tex <==
\tikzset{new spy style/.style={spy scope={%
 magnification=5,
 size=1.25cm, 
 connect spies,
 every spy on node/.style={
   rectangle,
   draw,
   },
 every spy in node/.style={
   draw,
   rectangle,
   fill=gray!40,
   }
  }
 }
} 
  
\centering
    \hspace{-0.9cm}
\begin{tikzpicture}[new spy style]
	\begin{axis}[width =0.4\linewidth,
	height = 0.5\linewidth,
    %xmode=log,
    %ymode=log,
    name=ax1,
    legend columns = 3,
    legend cell align=left,
    legend style={font=\footnotesize, at={(0.02, -0.25)}, anchor=north west, line width=0.4pt, draw=.!60!white},
   	xlabel= number of grooms,
        ylabel= time (ms),
        ylabel style={yshift=-0.2cm, font=\small},
        xlabel style={yshift=0.12cm, font=\small},
        axis line style = {thick, color=.!60!white},
		axis y line=left,
	axis x line=bottom,
        ymajorgrids = true,
        tick align=inside,
	tick label style = {font=\small},
        xtick = {1,2, 5, 10},
        %yticklabels = {12.5,25, 50, 100, 200, 400},
        xmin = 0.0,
		ymin = 2.0,
		ymax = 6.0],
	\addplot[ultra thick, color=cvprblue, mark=*, mark size=0.5] table [x index=0, y index=1,col sep=space] {Data/performanceUpToTen};
 %\addlegendentry{Ours}
	\end{axis}
 	\begin{axis}[width =0.6\linewidth,
	height = 0.5\linewidth,
        at={($(ax1.south east)+(2cm,0)$)},
    %xmode=log,
    %ymode=log,
    legend columns = 3,
    legend cell align=left,
    legend style={font=\footnotesize, at={(0.02, -0.25)}, anchor=north west, line width=0.4pt, draw=.!60!white},
   	xlabel= number of grooms,
        ylabel= time (ms),
        ylabel style={yshift=-0.2cm, font=\small},
        xlabel style={yshift=0.12cm, font=\small},
        axis line style = {thick, color=.!60!white},
		axis y line=left,
	axis x line=bottom,
        ymajorgrids = true,
        tick align=inside,
	tick label style = {font=\small},
        xtick = {1, 200, 500, 1000},
        %ytick = {12.5,25, 50, 100, 200, 400},
        %yticklabels = {12.5,25, 50, 100, 200, 400},
        xmin = 0.0,
		ymin = 0.0,
		ymax = 305.0],
	\addplot[ultra thick, color=cvprblue, mark=*, mark size=0.5] table [x index=0, y index=1,col sep=space] {Data/performance};
 %\addlegendentry{Ours}
	\end{axis}
%\spy[size=2cm,magnification=3] on (0.0,0.0) in node at (1,1);
\end{tikzpicture}
